Learning Probably Approximately Correct Maximin Strategies in Simulation-Based Games with Infinite Strategy Spaces

We tackle the problem of learning equilibria in simulation-based games. In such games, the players' utility functions cannot be described analytically, as they are given through a black-box simulator that can be queried to obtain noisy estimates of the utilities. This is the case in many real-world games in which a complete description of the elements involved is not available upfront, such as complex military settings and online auctions. In these situations, one usually needs to run costly simulation processes to get an accurate estimate of the game outcome. As a result, solving these games begets the challenge of designing learning algorithms that can find (approximate) equilibria with high confidence, using as few simulator queries as possible. Moreover, since running the simulator during the game is unfeasible, the algorithms must first perform a pure exploration learning phase and, then, use the (approximate) equilibrium learned this way to play the game. In this work, we focus on two-player zero-sum games with infinite strategy spaces. Drawing from the best arm identification literature, we design two algorithms with theoretical guarantees to learn maximin strategies in these games. The first one works in the fixed-confidence setting, guaranteeing the desired confidence level while minimizing the number of queries. Instead, the second algorithm fits the fixed-budget setting, maximizing the confidence without exceeding the given maximum number of queries. First, we formally prove {\delta}-PAC theoretical guarantees for our algorithms under some regularity assumptions, which are encoded by letting the utility functions be drawn from a Gaussian process. Then, we experimentally evaluate our techniques on a testbed made of randomly generated games and instances representing simple real-world security settings.

==> fig_continuous_expo.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.80,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={$K_\epsilon$},
xmin=0, xmax=55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error},
ymin=0.00007, ymax=5.8,
ytick style={color=black},
ymode=log
]

\addplot [semithick, green!50.0!black, mark=square]
table {%
3	4.773565692
5	1.591188564
8	0.795594282
14	0.397797141
};
\addlegendentry{$\epsilon$}
\addplot [semithick, blue, mark=o]
table {%
3	1.38855313
5	0.046471654
8	0.0001
14	0.0001
};
\addlegendentry{$\hat{\epsilon}$}

\end{axis}

\end{tikzpicture}


==> fig_continuous_matern15.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend style={at={(0.80,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={$K_\epsilon$},
xmin=0, xmax=55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error},
ymin=0.09, ymax=5.8,
ytick style={color=black},
ymode=log
]

\addplot [semithick, green!50.0!black, mark=square]
table {%
3	4.402105774
5	1.467368591
8	0.733684296
14	0.366842148
26	0.183421074
};
\addlegendentry{$\epsilon$}
\addplot [semithick, blue, mark=o]
table {%
3	2.028144278
5	0.150893888
8	0.150893888
14	0.150407506
26	0.018965974
};
\addlegendentry{$\hat{\epsilon}$}

\end{axis}

\end{tikzpicture}

==> fig_continuous_matern25.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
width=9cm, height=5.5cm,
legend cell align={left},
legend style={at={(0.80,0.95)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={$K_\epsilon$},
xmin=0, xmax=55,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error},
ymin=0.01, ymax=6,
ytick style={color=black},
ymode=log
]

\addplot [semithick, green!50.0!black, mark=square]
table {%
3	5.226517923
5	1.742172641
8	0.871086321
14	0.43554316
26	0.21777158
51	0.106663631	
};
\addlegendentry{$\epsilon$}
\addplot [semithick, blue, mark=o]
table {%
3	1.110273066
5	0.962151103
8	0.579804642
14	0.116961069
26	0.039421522
51	0.017258231
};
\addlegendentry{$\hat{\epsilon}$}

\end{axis}

\end{tikzpicture}


==> fig_missile.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
width=9cm, height=5.4cm,
legend cell align={left},
legend style={at={(0.8,0.95)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xlabel={$K_\epsilon$},
xmin=0, xmax=66,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
%ylabel={Error},
ymin=0.007,
ymax=1,
ytick style={color=black},
ymode=log
]

\addplot [semithick, green!50.0!black, mark=square]
table {%
4	0.527812353
8	0.175937451
16	0.075401765
32	0.035195889
64	0.017030269
};
\addlegendentry{$\epsilon$}
\addplot [semithick, blue, mark=o]
table {%
4	0.605900626
8	0.05560656
16	0.035119471
32	0.010256103
};
\addlegendentry{$\hat{\epsilon}$}

\end{axis}

\end{tikzpicture}

